Robust Regression under Adversarial Contamination: Theory and Algorithms for the Welsch Estimator

Convex and penalized robust regression methods often suffer from a persistent bias induced by large outliers, limiting their effectiveness in adversarial or heavy-tailed settings. In this work, we study a smooth redescending non-convex M-estimator, specifically the Welsch estimator, and show that it can eliminate this bias whenever it is statistically identifiable. We focus on high-dimensional linear regression under adversarial contamination, where a fraction of samples may be corrupted by an adversary with full knowledge of the data and underlying model. A central technical contribution of this paper is a practical algorithm that provably finds a statistically valid solution to this non-convex problem. We show that the Welsch objective remains locally convex within a well-characterized basin of attraction, and our algorithm is guaranteed to converge into this region and recover the desired estimator. We establish three main guarantees: (a) non-asymptotic minimax-optimal deviation bounds under contamination, (b) improved unbiasedness in the presence of large outliers, and (c) asymptotic normality, yielding statistical efficiency as the sample size grows. Finally, we support our theoretical findings with comprehensive experiments on synthetic and real datasets, demonstrating the estimator's superior robustness, efficiency, and effectiveness in mitigating outlier-induced bias relative to state-of-the-art robust regression methods.

==> plots/abalone_hist_smooth.tex <==

\begin{tikzpicture}
\begin{axis}[
    title={},
    xlabel={$y - X^T \hat{\beta}$},
    ylabel={Density},
    enlargelimits=0.15,
    %legend style={at={(0.05,0.95)},anchor=north west},
    %legend cell align={left},
    grid=both,
    width=12cm,
    height=8cm,
    xmax=5,
    xmin=-15,
    xmax=15,
    ymax=0.3,
    axis x line=bottom, % Ensure the x-axis is at the bottom
    axis y line=left, % Ensure the y-axis is on the left
    %legend image post style={rotate=-30} % Diagonal legend lines
]

% Huber density
\addplot[red!50, thick, smooth, fill=red!30, opacity=2] table [
    x={x}, 
    y={density}, 
    col sep=comma
] {csv_files/Hampel_abylone_KDE.csv} \closedcycle;
%\addlegendentry{Huber}

% Alpha-div density
\addplot[blue!50, thick, smooth, fill=blue!30, opacity=0.5] table [
    x={x}, 
    y={density}, 
    col sep=comma
] {csv_files/alpha_div_abylone_KDE.csv} \closedcycle;
%\addlegendentry{$\alpha$-divergence}

% OLS density
\addplot[green!50!black, thick,smooth, fill=green!30,smooth, opacity=0.2] table [
    x={x}, 
    y={density}, 
    col sep=comma
] {csv_files/tukey_abylone_KDE.csv} \closedcycle;
%\addlegendentry{Least absolute deviations}

\draw [red, thick, dashed] (axis cs:0,0) -- (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});

\end{axis}
\end{tikzpicture}





==> plots/abalone_residuals_density.tex <==
\begin{tikzpicture}
\begin{axis}[
    title={},
    xlabel={$y - X^T \hat{\beta}$},
    ylabel={Density},
    enlargelimits=0.15,
    %legend style={at={(0.05,0.95)},anchor=north west},
    %legend cell align={left},
    grid=both,
    width=12cm,
    height=8cm,
    xmax=5,
    xmin=-15,
    xmax=15,
    ymax=0.3,
    axis x line=bottom, % Ensure the x-axis is at the bottom
    axis y line=left, % Ensure the y-axis is on the left
    %legend image post style={rotate=-30} % Diagonal legend lines
]

% Huber density
\addplot[red!50, thick, smooth, fill=red!30, opacity=2] table [
    x={Bin Center}, 
    y={Density}, 
    col sep=comma
] {csv_files/density_Huber_abalone.csv} \closedcycle;
%\addlegendentry{Huber}

% Alpha-div density
\addplot[blue!50, thick, smooth, fill=blue!30, opacity=0.5] table [
    x={x}, 
    y={density}, 
    col sep=comma
] {csv_files/alpha_div_abylone_KDE.csv} \closedcycle;
%\addlegendentry{$\alpha$-divergence}

% OLS density
\addplot[green!50!black, thick,smooth, fill=green!30,smooth, opacity=0.2] table [
    x={Bin Center}, 
    y={Density}, 
    col sep=comma
] {csv_files/density_QR_abalone.csv} \closedcycle;
%\addlegendentry{Least absolute deviations}

\draw [red, thick, dashed] (axis cs:0,0) -- (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});

\end{axis}
\end{tikzpicture}

==> plots/armes_hist_smooth.tex <==
\begin{tikzpicture}
\begin{axis}[
    title={},
    xlabel={$y - X^T \hat{\beta}$},
    ylabel={Density},
    enlargelimits=0.15,
    legend style={at={(0.0,0.95)},anchor=north west},
    legend cell align={left},
    grid=both,
    width=12cm,
    height=8cm,
    xmin=-1.9 1e5,
    xmax=1.9 1e5,
    ymax=2 1e-6,
    axis x line=bottom, % Ensure the x-axis is at the bottom
    axis y line=left, % Ensure the y-axis is on the left
    legend image post style={rotate=-30} % Diagonal legend lines
]

% Huber density
\addplot[red!50, thick, smooth, fill=red!30, opacity=0.5] table [
    x={x}, 
    y={density}, 
    col sep=comma
] {csv_files/armes_housing_hampel.csv} \closedcycle;
\addlegendentry{Hampel’s three-part}

% Alpha-div density
\addplot[blue!50, thick, smooth, fill=blue!30, opacity=0.5] table [
    x={x}, 
    y={density}, 
    col sep=comma
] {csv_files/armes_housing_welsch.csv} \closedcycle;
\addlegendentry{Welsch}

% OLS density
\addplot[green!50!black, thick, smooth, fill=green!30, opacity=0.5] table [
    x={x}, 
    y={density}, 
    col sep=comma
] {csv_files/armes_housing_tukey.csv} \closedcycle;
\addlegendentry{Tukey’s biweight}

\draw [red, thick, dashed] (axis cs:0,0) -- (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});

\end{axis}
\end{tikzpicture}


==> plots/armes_housing_residuals_distribution.tex <==
\begin{tikzpicture}
\begin{axis}[
    title={},
    xlabel={$y - X^T \hat{\beta}$},
    ylabel={Density},
    enlargelimits=0.15,
    legend style={at={(0.05,0.95)},anchor=north west},
    legend cell align={left},
    grid=both,
    width=12cm,
    height=8cm,
    xmin=-4.5 1e5,
    xmax=2.5 1e5,
    ymax=2 1e-6,
    axis x line=bottom, % Ensure the x-axis is at the bottom
    axis y line=left, % Ensure the y-axis is on the left
    legend image post style={rotate=-30} % Diagonal legend lines
]

% Huber density
\addplot[red!50, thick, smooth, fill=red!30, opacity=0.5] table [
    x={Bin Center}, 
    y={Density}, 
    col sep=comma
] {csv_files/density_Huber_armes_housing.csv} \closedcycle;
\addlegendentry{Huber}

% Alpha-div density
\addplot[blue!50, thick, smooth, fill=blue!30, opacity=0.5] table [
    x={Bin Center}, 
    y={Density}, 
    col sep=comma
] {csv_files/density_Alpha-div_armes_housing.csv} \closedcycle;
\addlegendentry{Welsch}

% OLS density
\addplot[green!50!black, thick, smooth, fill=green!30, opacity=0.5] table [
    x={Bin Center}, 
    y={Density}, 
    col sep=comma
] {csv_files/density_QR_armes_housing.csv} \closedcycle;
\addlegendentry{Least absolute deviations}

\draw [red, thick, dashed] (axis cs:0,0) -- (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});

\end{axis}
\end{tikzpicture}



==> plots/bassin_of_attraction.tex <==
\begin{tikzpicture}
        \begin{axis}[
            width=11cm,
            height=7cm,
            xlabel={$\beta_1$},
            ylabel={$f\left((.,\beta_2) \right)$},
            grid=both,
            major grid style={gray!50},
            minor grid style={gray!20},
            tick style={black},
            axis x line=bottom,
            axis y line=left,
            xmin=0, xmax=15,
            ymin=3, ymax=4.2,
            legend style={at={(0.5,-0.15)},anchor=north,legend columns=-1},
        grid=major,
        ]
        
        % Plot the curve
        \addplot[
            thick, orange, smooth
        ] table[
            x=x, y=y,
            col sep=comma
        ] {csv_files/alpha_divergence_data.csv};
        %\addlegendentry{$\alpha$-divergence}
        
        % Highlight the local minimum
        \addplot[
            only marks, red, mark=*, mark size=2pt
        ] coordinates {(3.1641641641641645, 3.692167368780044)};
        \node[anchor=south] at (axis cs:3.5,3.62) {Local minimum};

        % Basin of attraction shading
\addplot [
    fill=green!50, fill opacity=0.5,
    cycle list name=exotic, % Custom cycle to avoid sharp transitions
    forget plot
] table [
    x=x, y=y,
    col sep=comma
] {csv_files/basin_of_attraction_data.csv} ;


        % Basin of attraction label
\node[anchor=center, text=black, rounded corners] 
  at (axis cs:11.5,3.1) {Basin of attraction};
        
        \end{axis}
    \end{tikzpicture}

==> plots/biais_plot.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=11cm, height=10cm,
        xlabel={Outlier proportion},
        ylabel={$\left\| \mathbf{E}(\hat{\beta}) - \beta^*\right\|$},
        ymin=0, ymax=1,
        xtick={0,0.02,...,1},
        grid=major,
        grid style={gray!30},
        axis lines=left,
        legend style={at={(0.5,-0.15)}, anchor=north, legend columns=2} % Move legend to the bottom
    ]
    \addplot[
        color=blue,
        thick,
        mark=o
    ] 
    table[
       col sep=semicolon,
        x=delta,
        y=Error
    ] {csv_files/bias_Huber_big_outliers.csv};
    \addlegendentry{Huber}

    \addplot[
        color=red,
        thick,
        mark=x
    ] 
    table[
       col sep=semicolon,
        x=delta,
        y=Error
    ] {csv_files/biais_alpha_div_big_outliers.csv};
    \addlegendentry{Welsch}

    \addplot[
        color=cyan,
        dashed,
    ] 
    table[
       col sep=comma,
        x=delta,
        y=Error
    ] {csv_files/biais_quantile_reg_q_1.csv};
    \addlegendentry{Quantile Regression: $\tau=0.1$}

    \addplot[
        color=brown,
        dashed,
    ] 
    table[
       col sep=comma,
        x=delta,
        y=Error
    ] {csv_files/biais_quantile_regression_q_5.csv};
    \addlegendentry{Quantile Regression: $\tau=0.5$}

    \addplot[
        color=violet,
        dashed,
    ] 
    table[
       col sep=comma,
        x=delta,
        y=Error
    ] {csv_files/biais_quantile_regression_q_9.csv};
    \addlegendentry{Quantile Regression: $\tau=0.9$}

    \end{axis}
\end{tikzpicture}

==> plots/bias_smooth_red.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=11cm, height=10cm,
        xlabel={Outlier proportion},
        ylabel={$\left\| \mathbf{E}(\hat{\beta}) - \beta^*\right\|$},
        ymin=0, ymax=0.015,
        xtick={0,0.02,...,1},
        xmin=0, xmax=0.1,
        grid=major,
        grid style={gray!30},
        axis lines=left,
        legend style={at={(0.5,-0.15)}, anchor=north, legend columns=2} % Move legend to the bottom
    ]
    \addplot[
        color=blue,
        thick,
        mark=o
    ] 
    table[
       col sep=semicolon,
        x=delta,
        y=Error
    ] {csv_files/bias_tukey_high_outliers.csv};
    \addlegendentry{Tukey’s biweight}

    \addplot[
        color=red,
        thick,
        mark=x
    ] 
    table[
       col sep=semicolon,
        x=delta,
        y=Error
    ] {csv_files/biais_alpha_div_big_outliers.csv};
    \addlegendentry{Welsch}
        \addplot[
        color=cyan,
        dashed,
    ] 
    table[
       col sep=semicolon,
        x=delta,
        y=Error
    ] {csv_files/bias_Hampel_high_outliers.csv};
    \addlegendentry{Hampel’s three-part}
    \end{axis}
\end{tikzpicture}

==> plots/break_down_point.tex <==
    \begin{tikzpicture}
        \begin{axis}[
            width=10cm,height = 6cm,
            xlabel={Outlier proportion },
            ylabel={MSE},
        legend style={at={(0,1)},anchor=north west},
        grid=major,
        grid style={ gray!30},
            axis lines=left
        ]
            % Plot for Huber
            \addplot[blue, thick, mark=o] table[
                x=Outlier_Percentage,
                y=Error,
                col sep=comma
            ] {csv_files/break_down_point_Huber.csv};
            \addlegendentry{Huber}

            % Plot for Alpha-divergence
            \addplot[red, thick, mark=square] table[
                x=Outlier_Percentage,
                y=Error,
                col sep=comma
            ] {csv_files/break_down_point_alpha_div.csv};
            \addlegendentry{$\alpha$-divergence}
        \end{axis}
    \end{tikzpicture}

==> plots/tikz_simo.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=12cm, % Width of the plot
        height=6cm, % Height of the plot
        xlabel={$x$}, % Label for x-axis
        ylabel={$y$}, % Label for y-axis
        xmin=-3, xmax=3, % x-axis range
        ymin=0, ymax=2, % y-axis range 
        axis lines=middle, % Axis style
        legend style={at={(0,1)},anchor=north west},
        grid=major,
        grid style={ gray!30},
    ]
        \addplot[
            samples=200, % More samples for smoothness
            thick,
            dashed,
            red, % Line color
        ] {(1 - exp(-0.5 * x^2))};
        \addlegendentry{Welsch} % Legend entry for this curve
        % Huber loss: combining all three segments into one legend entry
        \addplot[
            domain=-3:-1, % First segment (x < -1)
            samples=100,
            thick,
            blue,
            no markers
        ] { -x - 1/2 };

        \addplot[
            domain=-1:1, % Second segment (|x| <= 1)
            samples=100,
            thick,
            blue,
            no markers
        ] { x^2 / 2 };

        \addplot[
            domain=1:3, % Third segment (x > 1)
            samples=100,
            thick,
            blue,
            no markers
        ] { x - 1/2 };

        \addlegendentry{Huber} % Legend entry for the combined segments

        % y = (1 - exp(-0.5 * x^2))
        

    \end{axis}
\end{tikzpicture}
